Vacuum polarization of the quantized massive scalar field in the global monopole spacetime I: the field fluctuation

We study the vacuum polarization of a massive scalar field $\phi$ with arbitrary coupling to gravity in pointlike global monopole spacetime. Using Schwinger-DeWitt proper time formalism, we calculate the vacuum expectation value $<\phi^{2}>$, when the Compton length of the quantum field is much less than the characteristic radius of the curvature of the background geometry, and we can ignore nonlocal contributions. Explicit analytic expressions are obtained for a general curvature coupling parameter, and specified to the more physical cases of minimal and conformal coupling. Comparing the leading term of $<\phi^{2}>$, proportional to the coincident limit of the Hadamard-DeWitt coeficcient $a_{2}$, with higher order terms, that include the coincident limits of coefficients up to $a_{5}$, we conclude that the next to next to next to leading approximation need to be used to give a more precise description of vacuum polarization effects in this structures. We also find the trace of the renormalized stress energy tensor for the quantized field in the leading approximation, using the existing relationship between this magnitude, the trace anomaly and the field fluctuation.

==> (inline-0) <==
\begin{IEEEeqnarray}{rCl}
a_{5}&=& \frac{1}{119750400} (-900736 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}^{\epsilon } R{}^{\gamma }{}^{\delta } R{}_{\delta }{}_{\epsilon } - 1297920 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}^{\delta } R{}_{\gamma }{}_{\delta } R + 1367004 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\delta } R{}^{\gamma }{}^{\delta } R \nonumber \\
&&  + 89530 R^{3} R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } + 16512 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}^{\sigma }{}^{\tau } R{}_{\delta }{}_{\rho }{}_{\sigma }{}_{\tau }- 82656 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}_{\gamma }{}^{\epsilon }{}^{\rho } R{}_{\beta }{}_{\delta }{}^{\sigma }{}^{\tau } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau } \nonumber\\
&& + 1858640 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\gamma } R^{2} - 1332402 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R^{3} + 152693 R^{5} + 219000 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R^{2} R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } \nonumber \\
&& + 156312 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}_{\gamma }{}^{\epsilon }{}^{\rho } R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\rho } - 107800 R^{2} R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } - 1021632 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}^{\delta } R{}^{\epsilon }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } \nonumber \\
&& - 471360 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}^{\epsilon }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } + 438768 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } - 332262 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } \nonumber \\
&& - 142656 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}^{\delta }{}^{\epsilon } R{}_{\beta }{}^{\rho }{}_{\gamma }{}^{\sigma } R{}_{\delta }{}_{\rho }{}_{\epsilon }{}_{\sigma } + 165312 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}_{\gamma }{}^{\epsilon }{}^{\rho } R{}_{\beta }{}_{\epsilon }{}^{\sigma }{}^{\tau } R{}_{\delta }{}_{\rho }{}_{\sigma }{}_{\tau } \nonumber \\
&& - 122400 R R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\epsilon }{}^{\sigma }{}^{\tau } R{}_{\delta }{}_{\rho }{}_{\sigma }{}_{\tau } + 188288 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\gamma } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{\sigma }  \nonumber \\
&& + 61200 R R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}^{\sigma }{}^{\tau } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau } + 159136 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\delta }{}^{\sigma }{}^{\tau } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau }  \nonumber \\
&&+ 77376 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau } R{}^{\epsilon }{}^{\rho }{}^{\sigma }{}^{\tau }+ 19558344 R{}^{\beta }{}^{\gamma } R R{}_{\beta }{}_{\gamma }{}_{;\alpha } R{}^{;\alpha } - 4045236 R^{2} R{}_{;\alpha } R{}^{;\alpha }\nonumber\\
&& + 39984 R R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau } R{}^{\epsilon }{}^{\rho }{}^{\sigma }{}^{\tau } + 91392 R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}^{\sigma }{}^{\tau } R{}_{\epsilon }{}_{\sigma }{}^{\kappa }{}^{\lambda } R{}_{\rho }{}_{\tau }{}_{\kappa }{}_{\lambda } \nonumber \\
&& - 45696 R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}^{\sigma }{}^{\tau } R{}_{\epsilon }{}_{\rho }{}^{\kappa }{}^{\lambda } R{}_{\sigma }{}_{\tau }{}_{\kappa }{}_{\lambda } - 34368 R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\epsilon }{}_{\rho }{}^{\kappa }{}^{\lambda } R{}^{\epsilon }{}^{\rho }{}^{\sigma }{}^{\tau } R{}_{\sigma }{}_{\tau }{}_{\kappa }{}_{\lambda }  \nonumber \\
&& - 21437712 R{}_{\beta }{}^{\delta } R{}^{\beta }{}^{\gamma } R{}_{\gamma }{}_{\delta }{}_{;\alpha } R{}^{;\alpha } - 4124208 R{}^{\beta }{}^{\gamma } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{\delta }{}^{\epsilon }{}_{;\alpha } R{}^{;\alpha } + 5396424 R{}_{\beta }{}_{\gamma } R{}^{\beta }{}^{\gamma } R{}_{;\alpha } R{}^{;\alpha } \nonumber \\
&& + 241398 R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{;\alpha } R{}^{;\alpha } - 836028 R R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\alpha } R{}^{;\alpha } - 3149568 R{}^{\beta }{}^{\gamma } R{}^{\delta }{}^{\epsilon } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon }{}_{;\alpha } R{}^{;\alpha } \nonumber \\
&& - 326592 R{}_{\beta }{}_{\gamma }{}^{\rho }{}^{\sigma } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{;\alpha } R{}^{;\alpha } + 807696 R{}^{\alpha }{}^{\beta } R R{}^{\gamma }{}^{\delta }{}_{;\alpha } R{}_{\gamma }{}_{\delta }{}_{;\beta } - 1932624 R{}_{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}^{;\alpha } R{}_{\gamma }{}_{\delta }{}_{;\beta } \nonumber \\
&& - 5280 R{}^{\beta }{}^{\gamma } R{}_{\alpha }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha } R{}^{\delta }{}^{\epsilon }{}_{;\beta } + 807072 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}^{\epsilon }{}^{\rho }{}_{;\alpha } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho }{}_{;\beta } - 526200 R{}_{\alpha }{}^{\gamma } R{}_{\beta }{}_{\gamma } R{}^{;\alpha } R{}^{;\beta } \nonumber \\
&& + 191772 R{}_{\alpha }{}_{\beta } R R{}^{;\alpha } R{}^{;\beta } - 736536 R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha } R{}^{;\beta } + 6856176 R{}^{\beta }{}^{\gamma } R R{}^{;\alpha } R{}_{\alpha }{}_{\beta }{}_{;\gamma } \nonumber \\
&& + 241992 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}^{\delta }{}^{\epsilon }{}_{;\beta } R{}_{\delta }{}_{\epsilon }{}_{;\gamma } + 4805376 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{\gamma }{}^{\delta }{}_{;\alpha } R{}^{\epsilon }{}^{\rho }{}_{;\gamma } + 4684080 R^{2} R{}_{\alpha }{}_{\gamma }{}_{;\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma } \nonumber \\
&& + 155208 R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{\sigma } R{}_{\alpha }{}_{\gamma }{}_{;\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma } - 806304 R R{}_{\alpha }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma } - 763296 R{}_{\alpha }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\epsilon }{}_{\rho }{}^{\sigma }{}^{\tau } R{}_{\gamma }{}_{\delta }{}_{\sigma }{}_{\tau }{}_{;\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma } \nonumber \\
&& + 2580132 R^{2} R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } - 487944 R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{\sigma } R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } + 1798176 R R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{\delta }{}^{\epsilon }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } \nonumber \\
&& - 1507920 R{}_{\alpha }{}_{\delta }{}^{\rho }{}^{\sigma } R{}_{\beta }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{\delta }{}^{\epsilon }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } + 2898720 R{}_{\alpha }{}^{\rho }{}_{\beta }{}^{\sigma } R{}_{\delta }{}_{\rho }{}_{\epsilon }{}_{\sigma } R{}^{\delta }{}^{\epsilon }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } - 6241920 R{}_{\beta }{}^{\delta } R{}^{\beta }{}^{\gamma } R{}^{;\alpha } R{}_{\alpha }{}_{\gamma }{}_{;\delta } \nonumber \\
&& + 1822080 R{}_{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}^{;\alpha } R{}_{\beta }{}_{\gamma }{}_{;\delta } + 2472096 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}^{\epsilon }{}_{;\gamma } R{}_{\beta }{}_{\epsilon }{}_{;\delta } - 1651104 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}^{\epsilon }{}_{;\beta } R{}_{\gamma }{}_{\epsilon }{}_{;\delta } \nonumber \\
&& - 10000416 R{}^{\alpha }{}^{\beta } R R{}_{\gamma }{}_{\delta }{}_{;\beta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } - 9098544 R{}^{\alpha }{}^{\beta } R R{}_{\beta }{}_{\delta }{}_{;\gamma } R{}_{\alpha }{}^{\gamma }{}^{;\delta } - 10746912 R{}^{\alpha }{}^{\beta } R R{}_{\beta }{}_{\gamma }{}_{;\delta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } \nonumber \\
&& - 859920 R R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } - 349824 R{}_{\alpha }{}^{\epsilon }{}_{\delta }{}^{\rho } R{}_{\beta }{}_{\epsilon }{}_{\gamma }{}_{\rho } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } - 470544 R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } \nonumber \\
&& + 356832 R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\rho }{}_{\sigma }{}_{\tau }{}_{\kappa }{}_{;\delta } R{}_{\gamma }{}^{\sigma }{}^{\tau }{}^{\kappa }{}_{;\epsilon } - 5862720 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\epsilon }{}_{;\delta } R{}_{\alpha }{}_{\beta }{}^{;\epsilon } - 8640336 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{;\epsilon } R{}_{\alpha }{}_{\beta }{}^{;\epsilon } \nonumber \\
&& + 5012928 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\beta }{}_{\epsilon }{}_{;\delta } R{}_{\alpha }{}_{\gamma }{}^{;\epsilon } + 8810064 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\beta }{}_{\delta }{}_{;\epsilon } R{}_{\alpha }{}_{\gamma }{}^{;\epsilon } - 2592384 R{}^{\beta }{}^{\gamma } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& - 3291264 R R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } + 33120 R{}_{\beta }{}_{\epsilon }{}^{\rho }{}^{\sigma } R{}_{\gamma }{}_{\delta }{}_{\rho }{}_{\sigma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } - 33120 R{}_{\beta }{}_{\delta }{}^{\rho }{}^{\sigma } R{}_{\gamma }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& + 134880 R{}_{\beta }{}_{\gamma }{}^{\rho }{}^{\sigma } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } - 89472 R{}_{\beta }{}^{\rho }{}_{\gamma }{}^{\sigma } R{}_{\delta }{}_{\rho }{}_{\epsilon }{}_{\sigma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } - 3247104 R{}^{\beta }{}^{\gamma } R{}_{\alpha }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha } R{}_{\beta }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& + 2323680 R{}^{\beta }{}^{\gamma } R{}_{\alpha }{}_{\epsilon }{}_{\gamma }{}_{\delta } R{}^{;\alpha } R{}_{\beta }{}^{\delta }{}^{;\epsilon } + 8320800 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\delta }{}_{\epsilon }{}_{;\gamma } R{}_{\beta }{}^{\delta }{}^{;\epsilon } + 9750384 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\epsilon }{}_{;\delta } R{}_{\beta }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& + 11572176 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\delta }{}_{;\epsilon } R{}_{\beta }{}^{\delta }{}^{;\epsilon } - 7426464 R R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{;\epsilon } + 493920 R{}_{\alpha }{}_{\delta }{}^{\rho }{}^{\sigma } R{}_{\beta }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& + 912000 R{}_{\alpha }{}^{\rho }{}_{\beta }{}^{\sigma } R{}_{\delta }{}_{\rho }{}_{\epsilon }{}_{\sigma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{;\epsilon } + 5089056 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\rho } R{}_{\epsilon }{}^{\rho }{}_{;\gamma } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } - 7634784 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\epsilon }{}_{;\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& - 4831872 R{}^{\alpha }{}^{\beta } R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\epsilon }{}_{;\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } + 89856 R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}^{\rho }{}_{\epsilon }{}^{\sigma } R{}_{\alpha }{}_{\rho }{}_{\beta }{}_{\sigma }{}_{;\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } + 3264960 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\rho }{}_{\gamma }{}^{\sigma } R{}_{\beta }{}_{\rho }{}_{\epsilon }{}_{\sigma }{}_{;\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& + 1777152 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\rho }{}_{\epsilon }{}^{\sigma } R{}_{\beta }{}_{\sigma }{}_{\gamma }{}_{\rho }{}_{;\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } - 4651392 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\rho }{}_{\gamma }{}^{\sigma } R{}_{\beta }{}_{\sigma }{}_{\epsilon }{}_{\rho }{}_{;\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } \nonumber \\
&&  + 3936192 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\rho }{}_{\beta }{}^{\sigma } R{}_{\gamma }{}_{\rho }{}_{\epsilon }{}_{\sigma }{}_{;\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } - 10610304 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\rho }{}_{\gamma }{}^{\sigma } R{}_{\beta }{}_{\sigma }{}_{\delta }{}_{\rho }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } \nonumber\\
&& - 39168 R{}_{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\delta }{}^{\sigma }{}_{\epsilon }{}^{\tau } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\sigma }{}_{\beta }{}_{\tau }{}_{;\rho }+ 356832 R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}^{\sigma }{}^{\tau }{}^{\kappa }{}_{;\delta } R{}_{\epsilon }{}_{\sigma }{}_{\tau }{}_{\kappa }{}_{;\rho } \nonumber\\
&& - 1655496 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\delta }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } - 6984576 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\rho } R{}_{\gamma }{}^{\rho }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } - 3366432 R{}^{\alpha }{}^{\beta } R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& - 6791232 R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}^{\rho }{}_{\delta }{}^{\sigma } R{}_{\alpha }{}_{\rho }{}_{\beta }{}_{\sigma }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } + 23185728 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\rho }{}_{\gamma }{}^{\sigma } R{}_{\beta }{}_{\rho }{}_{\delta }{}_{\sigma }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& - 2938176 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\rho }{}_{\beta }{}^{\sigma } R{}_{\gamma }{}_{\rho }{}_{\delta }{}_{\sigma }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } + 171594 R^{2} R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}_{;\epsilon } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta }{}^{;\epsilon } + 314160 R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}^{\epsilon }{}^{\rho }{}^{\sigma }{}^{\tau } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau }{}_{;\kappa } R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}^{;\kappa } \nonumber \\
&& - 2461824 R{}_{\alpha }{}^{\epsilon }{}_{\gamma }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\epsilon }{}_{\sigma }{}_{\rho }{}_{\tau }{}_{;\kappa } R{}_{\beta }{}^{\sigma }{}_{\delta }{}^{\tau }{}^{;\kappa } + 35856 R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau }{}_{;\kappa } R{}_{\gamma }{}_{\delta }{}^{\sigma }{}^{\tau }{}^{;\kappa } \nonumber \\
&& + 202356 R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau }{}_{;\kappa } R{}^{\epsilon }{}^{\rho }{}^{\sigma }{}^{\tau }{}^{;\kappa } - 1522176 R{}^{\beta }{}^{\gamma } R{}_{\beta }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}^{;\alpha } R{}_{\alpha }{}_{\delta }{}_{\gamma }{}_{\epsilon }{}_{;\rho } \nonumber \\
&& + 341952 R{}_{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}^{;\alpha } R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\rho } - 356832 R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}^{\sigma }{}^{\tau }{}^{\kappa }{}_{;\epsilon } R{}_{\delta }{}_{\sigma }{}_{\tau }{}_{\kappa }{}_{;\rho } \nonumber \\
&& + 116160 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho }{}_{;\beta } R{}_{\alpha }{}^{\epsilon }{}^{;\rho } - 791424 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\rho }{}_{;\epsilon } R{}_{\alpha }{}^{\epsilon }{}^{;\rho } + 1156512 R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}_{\beta }{}^{\epsilon }{}^{;\rho } \nonumber \\
&& + 1855296 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\epsilon }{}_{\beta }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\gamma }{}_{\delta }{}^{;\rho } + 1174080 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\gamma }{}_{\epsilon }{}^{;\rho } - 5450112 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}_{\gamma }{}^{\epsilon }{}^{;\rho } \nonumber \\
&& + 5065152 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}_{\gamma }{}^{\epsilon }{}^{;\rho } - 1258752 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\gamma }{}_{\epsilon }{}_{\rho } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}_{\delta }{}^{\epsilon }{}^{;\rho } + 5230464 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\epsilon }{}_{\gamma }{}_{\rho } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}_{\delta }{}^{\epsilon }{}^{;\rho } \nonumber \\
&& + 1191168 R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}_{\alpha }{}^{\gamma }{}_{;\beta } R{}^{\delta }{}^{\epsilon }{}^{;\rho } - 1375296 R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}_{\alpha }{}_{\beta }{}^{;\gamma } R{}^{\delta }{}^{\epsilon }{}^{;\rho } + 7328064 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\rho }{}_{;\epsilon } R{}^{\delta }{}^{\epsilon }{}^{;\rho } \nonumber \\
&& - 1192224 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon }{}_{;\rho } R{}^{\delta }{}^{\epsilon }{}^{;\rho } - 1588704 R{}^{\alpha }{}^{\beta } R R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\rho }{}_{;\epsilon } R{}_{\alpha }{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{;\rho } + 3409920 R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\epsilon }{}^{\rho }{}^{\sigma } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\rho }{}_{;\sigma } \nonumber \\
&& + 1821696 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\rho }{}_{\gamma }{}^{\sigma } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\sigma } - 474864 R R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\sigma } R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho }{}^{;\sigma } + 361008 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\sigma } R{}_{\alpha }{}_{\gamma }{}^{\epsilon }{}^{\rho }{}^{;\sigma } \nonumber \\
&& - 838176 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho }{}_{;\sigma } R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho }{}^{;\sigma } + 3496512 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\sigma }{}_{;\rho } R{}_{\beta }{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{;\sigma } - 293028 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\sigma } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{;\sigma } \nonumber \\
&& + 1459200 R{}_{\alpha }{}_{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\beta }{}^{\rho }{}^{\sigma }{}^{\tau } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{;\tau } + 4167936 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\tau }{}_{;\sigma } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}^{\sigma }{}^{;\tau } \nonumber \\
&& - 2542848 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\gamma }{}_{\rho }{}_{\epsilon }{}_{\tau }{}_{;\sigma } R{}_{\beta }{}_{\delta }{}^{\rho }{}^{\sigma }{}^{;\tau } + 1029888 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\rho }{}_{;\epsilon } R{}^{\delta }{}^{\epsilon }{}_{;\alpha }{}^{\rho } \nonumber\\
&& + 1998912 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\gamma }{}_{\beta }{}^{\delta } R{}_{\delta }{}_{\rho }{}_{\epsilon }{}_{\tau }{}_{;\sigma } R{}_{\gamma }{}^{\epsilon }{}^{\rho }{}^{\sigma }{}^{;\tau } + 193920 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\delta }{}_{\epsilon }{}_{;\alpha }{}_{\beta } - 96192 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{\epsilon }{}^{\rho }{}_{;\alpha }{}_{\beta } \nonumber \\
&& + 357672 R{}^{;\alpha } R{}^{;\beta } R{}_{;\alpha }{}_{\beta } + 74016 R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}_{\beta }{}_{\delta }{}_{;\alpha }{}_{\gamma } - 1763424 R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}_{\beta }{}_{\gamma }{}_{;\alpha }{}_{\delta }\nonumber \\
&& - 103488 R{}_{\beta }{}^{\delta } R{}^{\beta }{}^{\gamma } R{}_{\gamma }{}_{\delta } R{}^{;\alpha }{}_{\alpha } + 193776 R{}_{\beta }{}_{\gamma } R{}^{\beta }{}^{\gamma } R R{}^{;\alpha }{}_{\alpha } - 15620 R^{3} R{}^{;\alpha }{}_{\alpha } - 129696 R{}^{\beta }{}^{\gamma } R{}^{\delta }{}^{\epsilon } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha }{}_{\alpha } \nonumber \\
&& + 29580 R R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}^{;\alpha }{}_{\alpha } - 46216 R{}_{\beta }{}_{\gamma }{}^{\rho }{}^{\sigma } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{;\alpha }{}_{\alpha } + 211152 R{}_{\beta }{}_{\delta }{}_{;\gamma } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}^{;\alpha }{}_{\alpha }  \nonumber \\
&&- 124176 R{}_{\beta }{}_{\gamma }{}_{;\delta } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}^{;\alpha }{}_{\alpha } - 651168 R{}_{\alpha }{}^{\gamma } R{}_{\beta }{}_{\gamma } R R{}^{;\alpha }{}^{\beta } + 142656 R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}^{\epsilon }{}_{\gamma }{}^{\rho } R{}_{\beta }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{;\alpha }{}^{\beta } \nonumber\\
&& + 25560 R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\rho } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{;\rho } R{}^{;\alpha }{}_{\alpha } + 667392 R{}_{\alpha }{}^{\gamma } R{}_{\beta }{}^{\delta } R{}_{\gamma }{}_{\delta } R{}^{;\alpha }{}^{\beta } - 310128 R{}_{\alpha }{}_{\beta } R{}_{\gamma }{}_{\delta } R{}^{\gamma }{}^{\delta } R{}^{;\alpha }{}^{\beta }\nonumber \\
&& + 274008 R{}_{\alpha }{}_{\beta } R^{2} R{}^{;\alpha }{}^{\beta } - 179904 R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha }{}^{\beta } + 359040 R{}_{\beta }{}^{\gamma } R{}^{\delta }{}^{\epsilon } R{}_{\alpha }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha }{}^{\beta } \nonumber \\
&& - 167424 R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{;\alpha }{}^{\beta } + 27408 R{}_{\alpha }{}_{\beta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}^{;\alpha }{}^{\beta } - 908832 R{}^{\gamma }{}^{\delta }{}_{;\alpha } R{}_{\gamma }{}_{\delta }{}_{;\beta } R{}^{;\alpha }{}^{\beta } \nonumber \\
&& + 125064 R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho }{}_{;\alpha } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\beta } R{}^{;\alpha }{}^{\beta } + 4992 R{}_{\gamma }{}_{\delta }{}_{;\beta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}^{;\alpha }{}^{\beta } - 21120 R{}_{\beta }{}_{\delta }{}_{;\gamma } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}^{;\alpha }{}^{\beta } + 6528 R{}_{\beta }{}_{\gamma }{}_{;\delta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}^{;\alpha }{}^{\beta } \nonumber \\
&& + 43776 R{}_{\alpha }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}^{;\alpha }{}^{\beta } + 23616 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}^{;\alpha }{}^{\beta } - 1028256 R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{;\alpha }{}_{\beta } R{}^{;\alpha }{}^{\beta } + 210696 R R{}_{;\alpha }{}_{\beta } R{}^{;\alpha }{}^{\beta } \nonumber \\
&& + 119040 R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\alpha }{}_{\beta } R{}^{;\alpha }{}^{\beta } - 382080 R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}_{\alpha }{}_{\delta }{}_{;\beta }{}_{\gamma } - 221376 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}_{\delta }  \nonumber \\
&& - 197568 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\alpha }{}_{\epsilon }{}_{;\beta }{}_{\delta }- 153792 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } R{}_{\beta }{}_{\epsilon }{}_{;\gamma }{}_{\delta } - 39456 R{}^{\alpha }{}^{\beta } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{\sigma } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma }\nonumber\\
&& + 792000 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } R{}_{\gamma }{}_{\epsilon }{}_{;\beta }{}_{\delta } - 194112 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\alpha }{}_{\delta }{}_{;\beta }{}_{\epsilon } + 32832 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}_{;\alpha }{}^{\epsilon } R{}_{\gamma }{}_{\delta }{}_{;\beta }{}_{\epsilon } + 2748 R{}_{;\alpha } R{}^{;\alpha } R{}^{;\beta }{}_{\beta } \nonumber \\
&& + 44568 R R{}^{;\alpha }{}_{\alpha } R{}^{;\beta }{}_{\beta } + 25920 R{}_{\beta }{}_{\gamma }{}_{;\alpha } R{}^{;\alpha } R{}^{;\beta }{}^{\gamma } - 29088 R{}^{;\alpha } R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{;\beta }{}^{\gamma } + 7200 R{}_{\beta }{}_{\gamma } R{}^{;\alpha }{}_{\alpha } R{}^{;\beta }{}^{\gamma } \nonumber \\
&& + 173280 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta } + 145056 R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta } + 24480 R{}^{\gamma }{}^{\delta } R{}^{;\alpha }{}^{\beta } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta }  \nonumber \\
&& + 86016 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}^{\delta }{}^{\epsilon } R{}_{\beta }{}_{\delta }{}_{;\gamma }{}_{\epsilon } + 2651328 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } R{}_{\beta }{}_{\delta }{}_{;\gamma }{}_{\epsilon } + 643680 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}^{\delta }{}^{\epsilon }{}^{;\rho } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon }{}_{;\gamma }{}_{\rho } \nonumber \\
&& + 1569024 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon }{}_{;\rho } R{}^{\delta }{}^{\epsilon }{}_{;\gamma }{}^{\rho } - 31104 R{}_{\alpha }{}_{\gamma } R{}^{;\alpha }{}^{\beta } R{}^{;\gamma }{}_{\beta } - 208080 R{}^{\alpha }{}^{\beta } R^{2} R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma } \nonumber \\
&& + 84960 R{}^{;\alpha } R{}^{;\beta } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma } + 1680 R R{}^{;\alpha }{}^{\beta } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma } - 56664 R{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{\sigma }{}_{;\alpha } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{;\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}_{\gamma }  \nonumber \\
&&+ 6528 R{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{\sigma } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{;\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}_{\gamma }+ 123264 R{}_{\alpha }{}_{\gamma }{}^{\epsilon }{}^{\rho } R{}_{\beta }{}_{\delta }{}^{\sigma }{}^{\tau } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }\nonumber\\
&& + 215712 R^{2} R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } - 426240 R R{}_{\alpha }{}_{\gamma }{}^{\epsilon }{}^{\rho } R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } - 19584 R R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } \nonumber \\
&& - 43008 R{}_{\alpha }{}^{\epsilon }{}^{\rho }{}^{\sigma } R{}_{\beta }{}^{\tau }{}_{\rho }{}_{\sigma } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\tau } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } - 246528 R{}_{\alpha }{}_{\gamma }{}^{\epsilon }{}^{\rho } R{}_{\beta }{}_{\epsilon }{}^{\sigma }{}^{\tau } R{}_{\delta }{}_{\rho }{}_{\sigma }{}_{\tau } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }  \nonumber \\
&& + 81216 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau } R{}^{\epsilon }{}^{\rho }{}^{\sigma }{}^{\tau } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } - 482112 R{}_{\alpha }{}^{\epsilon }{}^{\rho }{}^{\sigma }{}_{;\beta } R{}_{\gamma }{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{;\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } + 6912 R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho }{}_{;\sigma } R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho }{}^{;\sigma } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } \nonumber \\
&& + 31056 R R{}_{\gamma }{}_{\delta }{}_{;\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } - 172224 R R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } - 251904 R{}_{\alpha }{}^{\epsilon }{}^{\rho }{}^{\sigma } R{}_{\gamma }{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{;\beta }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }\nonumber \\
&&- 358128 R R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }- 15648 R{}^{\delta }{}^{\epsilon }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\beta }{}_{;\delta }{}_{\epsilon } + 960 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}^{\delta }{}^{\epsilon }{}^{;\rho } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\rho }{}_{;\delta }{}_{\epsilon }\nonumber\\
&& + 494208 R{}_{\alpha }{}_{\epsilon }{}_{\beta }{}_{\rho } R{}^{\epsilon }{}^{\rho }{}_{;\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } + 42336 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha }{}^{\beta } R{}^{;\gamma }{}^{\delta } + 5376 R{}^{\gamma }{}^{\delta } R{}^{;\alpha }{}^{\beta } R{}_{\alpha }{}_{\gamma }{}_{;\delta }{}_{\beta }   \nonumber \\
&& + 95424 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\alpha }{}_{\beta }{}_{;\delta }{}_{\epsilon } - 39552 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}^{\delta }{}^{\epsilon } R{}_{\beta }{}_{\gamma }{}_{;\delta }{}_{\epsilon } - 341952 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } R{}_{\beta }{}_{\gamma }{}_{;\delta }{}_{\epsilon }  \nonumber \\
&& + 16128 R{}^{\alpha }{}^{\beta } R R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\epsilon }{}_{;\delta }{}_{\rho } + 17280 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{;\sigma } R{}_{\alpha }{}_{\epsilon }{}_{\beta }{}_{\sigma }{}_{;\delta }{}_{\rho } + 345600 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{;\sigma } R{}_{\beta }{}_{\epsilon }{}_{\gamma }{}_{\sigma }{}_{;\delta }{}_{\rho } \nonumber \\
&& - 69384 R R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}_{\gamma } R{}_{\alpha }{}_{\beta }{}^{;\delta }{}_{\delta } + 301824 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta } + 48288 R{}^{\beta }{}^{\gamma }{}_{;\alpha } R{}^{;\alpha } R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta } - 108672 R{}^{;\alpha } R{}_{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta } \nonumber \\
&& - 178848 R{}^{\beta }{}^{\gamma } R{}^{;\alpha }{}_{\alpha } R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta } + 6528 R{}_{\alpha }{}^{\gamma } R{}^{;\alpha }{}^{\beta } R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta } - 10368 R{}^{\alpha }{}^{\beta } R R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}_{\alpha }{}^{\gamma }{}^{;\delta }{}^{\epsilon } + 63360 R{}^{\alpha }{}^{\beta } R{}_{\delta }{}_{\epsilon }{}_{;\beta }{}_{\gamma } R{}_{\alpha }{}^{\gamma }{}^{;\delta }{}^{\epsilon } \nonumber \\
&& - 195840 R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\delta }{}_{;\beta }{}_{\epsilon } R{}_{\alpha }{}^{\gamma }{}^{;\delta }{}^{\epsilon } + 161664 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\delta }{}_{;\gamma }{}_{\epsilon } R{}_{\alpha }{}^{\gamma }{}^{;\delta }{}^{\epsilon } + 1341120 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\gamma }{}_{;\delta }{}_{\epsilon } R{}_{\alpha }{}^{\gamma }{}^{;\delta }{}^{\epsilon }\nonumber \\
&& - 101664 R{}^{;\alpha } R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}_{;\epsilon } R{}^{\beta }{}^{\gamma }{}^{;\delta }{}^{\epsilon } + 119808 R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha }{}_{\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta }{}^{\epsilon } + 653760 R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{;\rho } R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}_{;\epsilon }{}_{\rho } \nonumber \\
&& + 26496 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}^{\epsilon }{}^{\rho } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon }{}_{\rho } - 139200 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}^{\delta }{}^{\epsilon }{}^{;\rho } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon }{}_{\rho } + 253440 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{\sigma } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\rho }{}_{;\epsilon }{}_{\sigma } \nonumber \\
&& + 146592 R{}^{;\alpha } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon }{}_{;\gamma } R{}^{\beta }{}^{\gamma }{}^{;\delta }{}^{\epsilon } + 229152 R{}_{\alpha }{}^{\delta }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\beta }{}_{\delta }{}^{;\epsilon }{}_{\epsilon } - 388368 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\beta }{}^{;\delta } R{}_{\gamma }{}_{\delta }{}^{;\epsilon }{}_{\epsilon }\nonumber\\
&& - 36864 R{}_{\alpha }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{;\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}_{\beta } + 211776 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\gamma }{}^{;\delta }{}_{\delta } R{}_{\beta }{}_{\gamma }{}^{;\epsilon }{}_{\epsilon } - 418560 R{}_{\gamma }{}^{\delta }{}_{;\alpha } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\beta }{}_{\delta }{}^{;\epsilon }{}_{\epsilon } \nonumber \\
&& + 198336 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\gamma }{}^{;\delta } R{}_{\beta }{}_{\delta }{}^{;\epsilon }{}_{\epsilon } + 960 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}^{\delta } R{}_{\gamma }{}_{\delta }{}^{;\epsilon }{}_{\epsilon } - 206976 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}^{;\epsilon }{}_{\epsilon } \nonumber \\
&& + 81696 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}_{;\alpha }{}_{\beta } R{}_{\gamma }{}_{\delta }{}^{;\epsilon }{}_{\epsilon } - 192000 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\gamma }{}_{;\beta }{}^{\delta } R{}_{\gamma }{}_{\delta }{}^{;\epsilon }{}_{\epsilon } + 93408 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}^{;\epsilon }{}_{\epsilon }  \nonumber \\
&&+ 12960 R{}^{\alpha }{}^{\beta } R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}_{\epsilon } - 36864 R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\beta }{}_{\sigma }{}_{\delta }{}_{\tau }{}_{;\epsilon }{}_{\rho } R{}_{\alpha }{}^{\epsilon }{}_{\gamma }{}^{\rho }{}^{;\sigma }{}^{\tau }- 302400 R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}^{\delta }{}^{\epsilon }{}^{;\rho }{}_{\rho }\nonumber\\
&& + 378048 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\rho }{}_{\gamma }{}^{\sigma } R{}_{\beta }{}_{\rho }{}_{\delta }{}_{\sigma } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}_{\epsilon } + 36096 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\rho }{}_{\beta }{}^{\sigma } R{}_{\gamma }{}_{\rho }{}_{\delta }{}_{\sigma } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}_{\epsilon } + 14400 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}_{\epsilon } \nonumber \\
&& + 86976 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}_{\alpha }{}_{\beta }{}^{;\epsilon }{}^{\rho } + 126720 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\beta }{}_{\epsilon }{}_{\gamma }{}_{\rho }{}_{;\delta } R{}_{\alpha }{}^{\delta }{}^{;\epsilon }{}^{\rho } - 668160 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\rho } R{}_{\alpha }{}^{\delta }{}^{;\epsilon }{}^{\rho } \nonumber \\
&& - 260352 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon }{}_{;\rho } R{}_{\alpha }{}^{\delta }{}^{;\epsilon }{}^{\rho } + 540672 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}_{\beta }{}^{\delta }{}^{;\epsilon }{}^{\rho } - 9216 R{}_{\alpha }{}_{\epsilon }{}_{\beta }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}^{;\epsilon }{}^{\rho } \nonumber \\
&& + 590400 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\epsilon }{}_{\beta }{}_{\rho }{}_{;\delta } R{}_{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } - 140544 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon }{}_{;\rho } R{}_{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } + 388608 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\gamma }{}_{\delta }{}^{\sigma } R{}_{\beta }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } \nonumber \\
&& + 99840 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\gamma }{}_{\epsilon }{}^{\sigma } R{}_{\beta }{}_{\sigma }{}_{\delta }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } - 278976 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } - 367872 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}^{\sigma } R{}_{\delta }{}_{\rho }{}_{\epsilon }{}_{\sigma } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } \nonumber \\
&& + 32256 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\epsilon }{}_{\beta }{}_{\rho }{}_{;\gamma }{}_{\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } + 486912 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\epsilon }{}_{;\delta }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } + 360960 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } \nonumber \\
&& + 27264 R R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}_{;\epsilon }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } + 293760 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{;\sigma } R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\rho }{}_{\sigma } + 116736 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\gamma }{}^{\rho }{}^{\sigma }{}^{\tau } R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\sigma }{}_{;\rho }{}_{\tau } \nonumber \\
&& - 98304 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\beta }{}^{\rho }{}^{\sigma }{}^{\tau } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\sigma }{}_{;\rho }{}_{\tau } - 12288 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\gamma }{}_{\beta }{}^{\delta } R{}^{\epsilon }{}^{\rho }{}^{\sigma }{}^{\tau } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\sigma }{}_{;\rho }{}_{\tau } + 176256 R{}_{\beta }{}_{\gamma }{}_{\epsilon }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } R{}_{\delta }{}^{\epsilon }{}^{;\rho }{}_{\alpha } \nonumber \\
&& - 28800 R{}_{\beta }{}_{\epsilon }{}_{\gamma }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } R{}_{\delta }{}^{\epsilon }{}^{;\rho }{}_{\alpha } + 81024 R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}_{\gamma } R{}^{\delta }{}^{\epsilon }{}^{;\rho }{}_{\alpha } - 120576 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}_{\alpha }{}^{\epsilon }{}^{;\rho }{}_{\beta } \nonumber \\
&& + 188928 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}_{\alpha }{}^{\epsilon }{}^{;\rho }{}_{\gamma } + 768 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\beta }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}_{\alpha }{}^{\epsilon }{}^{;\rho }{}_{\gamma } - 205056 R{}_{\beta }{}_{\gamma }{}_{\epsilon }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } R{}_{\alpha }{}^{\epsilon }{}^{;\rho }{}_{\delta } \nonumber \\
&& - 96000 R{}_{\alpha }{}_{\epsilon }{}_{\beta }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } R{}_{\gamma }{}^{\epsilon }{}^{;\rho }{}_{\delta } - 768 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}_{\alpha }{}^{\epsilon }{}^{;\rho }{}_{\rho }+ 281568 R R{}^{;\alpha } R{}_{;\alpha }{}^{\beta }{}_{\beta }  \nonumber \\
&& + 1066560 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon } R{}^{\delta }{}^{\epsilon }{}^{;\rho }{}_{\rho } + 75744 R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}_{\gamma } R{}^{\delta }{}^{\epsilon }{}^{;\rho }{}_{\rho } + 396288 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\rho }{}_{;\epsilon }{}_{\sigma } R{}_{\alpha }{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{;\rho }{}^{\sigma } \nonumber \\
&& + 453600 R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\alpha }{}_{\beta }{}^{\rho }{}^{\sigma }{}^{;\tau } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\sigma }{}_{\tau } - 156672 R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\sigma }{}_{\tau } R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho }{}^{;\sigma }{}^{\tau } \nonumber \\
&& + 9600 R{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{\sigma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{;\alpha }{}_{\beta }{}_{\gamma } + 40320 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\gamma }{}_{\epsilon }{}_{;\alpha }{}_{\beta }{}_{\delta } + 442176 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\gamma }{}_{\delta }{}_{;\alpha }{}_{\beta }{}_{\epsilon }  \nonumber \\
&&- 642144 R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{;\alpha } R{}^{;\alpha }{}^{\beta }{}_{\beta }- 42768 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}_{\gamma }{}_{\delta }{}_{;\beta }{}^{\epsilon }{}_{\epsilon } + 522048 R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}^{\delta }{}^{\epsilon }{}_{;\gamma }{}^{\rho }{}_{\rho }\nonumber\\
&& - 634560 R{}^{\beta }{}^{\gamma } R{}^{;\alpha } R{}_{\beta }{}_{\gamma }{}_{;\alpha }{}^{\delta }{}_{\delta } + 171840 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\epsilon }{}_{\gamma }{}_{\rho }{}_{;\delta } R{}^{\gamma }{}^{\delta }{}_{;\alpha }{}^{\epsilon }{}^{\rho } - 88608 R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}^{\delta }{}^{\epsilon }{}_{;\alpha }{}^{\rho }{}_{\rho }  \nonumber \\
&& + 68760 R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\alpha } R{}^{;\alpha }{}^{\beta }{}_{\beta } + 33888 R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}_{\gamma }{}_{;\delta } R{}^{;\alpha }{}^{\beta }{}_{\beta } - 18912 R{}_{\alpha }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}^{;\alpha }{}^{\beta }{}_{\beta } + 7872 R R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } \nonumber \\
&& - 11712 R{}_{\alpha }{}^{\delta } R{}_{\beta }{}_{\delta }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } + 30144 R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{\delta }{}^{\epsilon }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } + 26880 R{}^{\delta }{}^{\epsilon } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } + 1056 R{}_{\alpha }{}^{\delta } R{}_{\beta }{}_{\gamma }{}_{;\delta } R{}^{;\alpha }{}^{\beta }{}^{\gamma } \nonumber \\
&& + 61824 R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}_{\gamma }{}^{\delta }{}^{;\epsilon } R{}^{;\alpha }{}^{\beta }{}^{\gamma } + 7104 R{}_{;\alpha }{}_{\beta }{}_{\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } - 42240 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\alpha }{}_{\epsilon }{}_{;\beta }{}_{\gamma }{}_{\delta } + 18864 R{}^{;\alpha }{}_{\alpha }{}^{\beta } R{}_{;\beta }{}^{\gamma }{}_{\gamma } \nonumber \\
&& - 931584 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}_{\delta }{}_{\epsilon } - 10560 R R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}^{\delta }{}_{\delta } + 23976 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}_{;\alpha } R{}_{\gamma }{}_{\delta }{}_{;\beta }{}^{\epsilon }{}_{\epsilon } \nonumber \\
&& + 6240 R{}_{\beta }{}_{\gamma } R{}^{;\alpha } R{}^{;\beta }{}^{\gamma }{}_{\alpha } - 21120 R{}_{\alpha }{}_{\beta } R{}^{;\alpha } R{}^{;\beta }{}^{\gamma }{}_{\gamma } + 467328 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta }{}_{\epsilon } + 10560 R{}^{\beta }{}^{\gamma } R{}^{;\alpha } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}^{\delta }{}_{\delta } \nonumber \\
&& - 607680 R R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}^{\delta }{}_{\delta } + 10656 R{}^{;\alpha }{}^{\beta }{}^{\gamma } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}^{\delta }{}_{\delta } + 26352 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}_{\beta }{}_{\delta }{}_{;\gamma }{}^{\epsilon }{}_{\epsilon }  \nonumber \\
&& - 2736 R{}_{\alpha }{}_{\delta }{}_{;\beta }{}^{\epsilon }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}_{\gamma }{}^{\delta } - 47616 R{}_{\alpha }{}^{\epsilon }{}^{\rho }{}^{\sigma } R{}_{\gamma }{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{;\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}_{\delta } - 1536 R{}_{\alpha }{}^{\rho }{}_{\gamma }{}^{\sigma } R{}_{\delta }{}_{\rho }{}_{\epsilon }{}_{\sigma }{}_{;\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon }  \nonumber \\
&&+ 273984 R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon } - 87552 R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}_{\delta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon }+ 32448 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon }{}_{;\rho } R{}_{\alpha }{}^{\gamma }{}^{;\delta }{}^{\epsilon }{}^{\rho } \nonumber\\
&& - 747648 R{}_{\alpha }{}_{\gamma }{}^{\rho }{}^{\sigma } R{}_{\beta }{}_{\delta }{}_{\rho }{}_{\sigma }{}_{;\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon } + 16896 R{}_{\alpha }{}^{\rho }{}_{\beta }{}^{\sigma } R{}_{\gamma }{}_{\rho }{}_{\delta }{}_{\sigma }{}_{;\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon } + 42624 R{}_{\gamma }{}_{\delta }{}_{;\alpha }{}_{\beta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon } \nonumber \\
&& + 43008 R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon } - 1368 R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}_{\gamma }{}^{\delta } R{}_{\alpha }{}_{\beta }{}_{;\delta }{}^{\epsilon }{}_{\epsilon } - 91632 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}_{;\alpha } R{}_{\beta }{}_{\gamma }{}_{;\delta }{}^{\epsilon }{}_{\epsilon } + 1728624 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}_{\beta }{}_{\gamma }{}_{;\delta }{}^{\epsilon }{}_{\epsilon } \nonumber \\
&& + 48000 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho }{}^{;\sigma } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\epsilon }{}_{;\delta }{}_{\rho }{}_{\sigma } + 301248 R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta }{}^{\epsilon }{}_{\alpha } - 16416 R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta }{}^{\epsilon }{}_{\epsilon } \nonumber \\
&& + 2304 R{}_{\beta }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho }{}_{\alpha } - 27936 R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon }{}^{\rho }{}_{\rho } - 43008 R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho }{}_{\rho }  \nonumber \\
&&+ 93888 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\epsilon }{}_{;\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho }{}_{\rho }+ 172800 R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}^{\delta }{}^{\epsilon }{}^{;\rho }{}_{\alpha }{}_{\gamma }- 2448 R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}_{\gamma } R{}_{\alpha }{}_{\beta }{}^{;\delta }{}_{\delta }{}^{\epsilon }{}_{\epsilon }\nonumber\\
&& + 379392 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho }{}_{\rho } + 4800 R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}_{;\epsilon }{}_{\rho }{}_{\sigma } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho }{}^{\sigma } - 2304 R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}^{\delta }{}^{\epsilon }{}^{;\rho }{}_{\alpha }{}_{\beta }  \nonumber \\
&& + 27648 R{}^{;\alpha }{}^{\beta } R{}_{;\alpha }{}_{\beta }{}^{\gamma }{}_{\gamma } + 27648 R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{;\alpha }{}_{\beta }{}^{\epsilon }{}_{\epsilon } + 34560 R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{\gamma }{}^{\delta }{}_{;\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } - 58824 R{}_{\gamma }{}_{\delta } R{}^{\gamma }{}^{\delta } R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta } \nonumber \\
&& + 27900 R^{2} R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta } + 8640 R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta } + 6336 R{}_{\alpha }{}_{\beta } R R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}_{\gamma } + 24192 R{}^{\delta }{}^{\epsilon } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}_{\gamma } \nonumber \\
&& + 9216 R{}_{\alpha }{}_{\beta }{}^{;\delta }{}_{\delta } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}_{\gamma } + 2400 R{}_{\alpha }{}_{\beta } R{}_{\gamma }{}_{\delta } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } + 1920 R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } + 8640 R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } \nonumber \\
&& - 60672 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}_{\delta }{}^{\epsilon }{}_{\epsilon } - 62208 R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}_{\delta }{}^{\epsilon }{}_{\epsilon } + 14256 R{}^{;\alpha }{}_{\alpha } R{}^{;\beta }{}_{\beta }{}^{\gamma }{}_{\gamma } + 51072 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta }{}^{\epsilon }{}_{\epsilon } \nonumber \\
&& + 27648 R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta }{}^{\epsilon }{}_{\epsilon } - 99984 R{}^{\alpha }{}^{\beta } R R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma }{}^{\delta }{}_{\delta } + 3456 R{}^{;\alpha }{}^{\beta } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma }{}^{\delta }{}_{\delta } + 48576 R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon }{}_{\epsilon } \nonumber \\
&& - 76032 R{}_{\alpha }{}_{\gamma }{}^{\rho }{}^{\sigma } R{}_{\beta }{}_{\delta }{}_{\rho }{}_{\sigma } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon }{}_{\epsilon } + 6144 R{}_{\alpha }{}^{\rho }{}_{\beta }{}^{\sigma } R{}_{\gamma }{}_{\rho }{}_{\delta }{}_{\sigma } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon }{}_{\epsilon } + 69120 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho }  \nonumber \\
&& + 132288 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta }{}^{\epsilon }{}_{\epsilon } + 69888 R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}_{\alpha }{}^{\gamma }{}^{;\delta }{}^{\epsilon }{}^{\rho }{}_{\rho } + 67488 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}_{\epsilon }{}^{\rho }{}_{\rho } + 19440 R{}^{;\alpha } R{}_{;\alpha }{}^{\beta }{}_{\beta }{}^{\gamma }{}_{\gamma } \nonumber \\
&& + 14400 R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}^{\delta }{}_{\delta } - 2880 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}^{\delta }{}_{\delta }{}^{\epsilon }{}_{\epsilon } - 1440 R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}^{\delta }{}_{\delta }{}^{\epsilon }{}_{\epsilon } + 43200 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho }{}_{\rho } \nonumber \\
&& + 5280 R R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta }{}^{\gamma }{}_{\gamma } + 7200 R{}_{\alpha }{}_{\beta } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}_{\gamma }{}^{\delta }{}_{\delta } - 960 R{}^{\alpha }{}^{\beta } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma }{}^{\delta }{}_{\delta }{}^{\epsilon }{}_{\epsilon } + 9600 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon }{}_{\epsilon }{}^{\rho }{}_{\rho } \nonumber \\
&& + 1800 R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta }{}^{\gamma }{}_{\gamma }{}^{\delta }{}_{\delta }) \nonumber\\
&& +\frac{\xi}{1814400} (32736 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}^{\delta } R{}_{\gamma }{}_{\delta } R - 8436 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R{}_{\gamma }{}_{\delta } R{}^{\gamma }{}^{\delta } R - 59136 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\gamma } R^{2}  \nonumber \\
&&+ 43518 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R^{3} + 19152 R{}_{\beta }{}_{\gamma } R{}^{\beta }{}^{\gamma } R{}_{;\alpha } R{}^{;\alpha }\nonumber\\
&& - 5743 R^{5} - 13944 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R^{2} R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } - 3618 R^{3} R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } - 168 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}_{\gamma }{}^{\epsilon }{}^{\rho } R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\rho } \nonumber \\
&& + 4480 R^{2} R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } - 14832 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } + 3282 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } \nonumber \\
&& + 2496 R R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\epsilon }{}^{\sigma }{}^{\tau } R{}_{\delta }{}_{\rho }{}_{\sigma }{}_{\tau } - 1248 R R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}^{\sigma }{}^{\tau } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau } - 696 R R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{\tau } R{}^{\epsilon }{}^{\rho }{}^{\sigma }{}^{\tau } \nonumber \\
&& + 100256 R{}^{\beta }{}^{\gamma } R R{}_{\beta }{}_{\gamma }{}_{;\alpha } R{}^{;\alpha } - 47648 R{}_{\beta }{}^{\delta } R{}^{\beta }{}^{\gamma } R{}_{\gamma }{}_{\delta }{}_{;\alpha } R{}^{;\alpha } - 25664 R{}^{\beta }{}^{\gamma } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{\delta }{}^{\epsilon }{}_{;\alpha } R{}^{;\alpha } \nonumber \\
&& - 22052 R^{2} R{}_{;\alpha } R{}^{;\alpha } - 2272 R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{;\alpha } R{}^{;\alpha } - 11240 R R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\alpha } R{}^{;\alpha } - 14560 R{}^{\beta }{}^{\gamma } R{}^{\delta }{}^{\epsilon } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon }{}_{;\alpha } R{}^{;\alpha } \nonumber \\
&& + 7824 R{}_{\beta }{}_{\gamma }{}^{\rho }{}^{\sigma } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma }{}_{;\alpha } R{}^{;\alpha } - 1440 R{}^{\alpha }{}^{\beta } R R{}^{\gamma }{}^{\delta }{}_{;\alpha } R{}_{\gamma }{}_{\delta }{}_{;\beta } + 7520 R{}_{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}^{;\alpha } R{}_{\gamma }{}_{\delta }{}_{;\beta } \nonumber \\
&& - 2640 R{}^{\beta }{}^{\gamma } R{}_{\alpha }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha } R{}^{\delta }{}^{\epsilon }{}_{;\beta } - 360 R{}_{\alpha }{}^{\gamma } R{}_{\beta }{}_{\gamma } R{}^{;\alpha } R{}^{;\beta } + 1240 R{}_{\alpha }{}_{\beta } R R{}^{;\alpha } R{}^{;\beta } + 2640 R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha } R{}^{;\beta } \nonumber \\
&& + 2864 R{}^{\beta }{}^{\gamma } R R{}^{;\alpha } R{}_{\alpha }{}_{\beta }{}_{;\gamma } + 2160 R^{2} R{}_{\alpha }{}_{\gamma }{}_{;\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma } + 5760 R R{}_{\alpha }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma } + 28920 R^{2} R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } \nonumber \\
&& - 27840 R R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{\delta }{}^{\epsilon }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } - 3840 R{}_{\beta }{}^{\delta } R{}^{\beta }{}^{\gamma } R{}^{;\alpha } R{}_{\alpha }{}_{\gamma }{}_{;\delta } - 8480 R{}_{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R{}^{;\alpha } R{}_{\beta }{}_{\gamma }{}_{;\delta } + 7680 R{}^{\alpha }{}^{\beta } R R{}_{\gamma }{}_{\delta }{}_{;\beta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } \nonumber \\
&& - 4800 R{}^{\alpha }{}^{\beta } R R{}_{\beta }{}_{\delta }{}_{;\gamma } R{}_{\alpha }{}^{\gamma }{}^{;\delta } - 85440 R{}^{\alpha }{}^{\beta } R R{}_{\beta }{}_{\gamma }{}_{;\delta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } - 1600 R R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } \nonumber \\
&& - 4800 R{}_{\alpha }{}^{\epsilon }{}_{\delta }{}^{\rho } R{}_{\beta }{}_{\epsilon }{}_{\gamma }{}_{\rho } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } + 1440 R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } - 6112 R{}^{\beta }{}^{\gamma } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& + 1920 R R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}^{\delta }{}^{;\epsilon } + 11840 R{}^{\beta }{}^{\gamma } R{}_{\alpha }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha } R{}_{\beta }{}^{\delta }{}^{;\epsilon } + 1600 R{}^{\beta }{}^{\gamma } R{}_{\alpha }{}_{\epsilon }{}_{\gamma }{}_{\delta } R{}^{;\alpha } R{}_{\beta }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& + 7680 R R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\gamma }{}^{\delta }{}^{;\epsilon } - 14400 R{}^{\alpha }{}^{\beta } R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\epsilon }{}_{;\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } - 34080 R{}^{\alpha }{}^{\beta } R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } \nonumber \\
&& - 2700 R^{2} R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}_{;\epsilon } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta }{}^{;\epsilon } + 3136 R{}^{\beta }{}^{\gamma } R{}_{\beta }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}^{;\alpha } R{}_{\alpha }{}_{\delta }{}_{\gamma }{}_{\epsilon }{}_{;\rho } - 960 R{}_{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}^{;\alpha } R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\rho } \nonumber \\
&& - 12960 R{}^{\alpha }{}^{\beta } R R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\rho }{}_{;\epsilon } R{}_{\alpha }{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{;\rho } + 10800 R R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\sigma } R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho }{}^{;\sigma } - 3880 R{}^{;\alpha } R{}^{;\beta } R{}_{;\alpha }{}_{\beta } \nonumber \\
&& + 960 R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}_{\beta }{}_{\delta }{}_{;\alpha }{}_{\gamma } - 480 R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}_{\beta }{}_{\gamma }{}_{;\alpha }{}_{\delta } - 8608 R{}_{\beta }{}^{\delta } R{}^{\beta }{}^{\gamma } R{}_{\gamma }{}_{\delta } R{}^{;\alpha }{}_{\alpha } + 16440 R{}_{\beta }{}_{\gamma } R{}^{\beta }{}^{\gamma } R R{}^{;\alpha }{}_{\alpha } \nonumber \\
&& - 5064 R^{3} R{}^{;\alpha }{}_{\alpha } - 7680 R{}^{\beta }{}^{\gamma } R{}^{\delta }{}^{\epsilon } R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha }{}_{\alpha } - 2484 R R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}^{;\alpha }{}_{\alpha } + 1912 R{}_{\beta }{}_{\gamma }{}^{\rho }{}^{\sigma } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{\sigma } R{}^{;\alpha }{}_{\alpha } \nonumber \\
&& + 240 R{}_{\beta }{}_{\delta }{}_{;\gamma } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}^{;\alpha }{}_{\alpha } + 600 R{}_{\beta }{}_{\gamma }{}_{;\delta } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}^{;\alpha }{}_{\alpha } - 660 R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\rho } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{;\rho } R{}^{;\alpha }{}_{\alpha } - 12352 R{}_{\alpha }{}^{\gamma } R{}_{\beta }{}^{\delta } R{}_{\gamma }{}_{\delta } R{}^{;\alpha }{}^{\beta } \nonumber \\
&& + 7056 R{}_{\alpha }{}_{\beta } R{}_{\gamma }{}_{\delta } R{}^{\gamma }{}^{\delta } R{}^{;\alpha }{}^{\beta } + 13888 R{}_{\alpha }{}^{\gamma } R{}_{\beta }{}_{\gamma } R R{}^{;\alpha }{}^{\beta } - 6696 R{}_{\alpha }{}_{\beta } R^{2} R{}^{;\alpha }{}^{\beta } + 1184 R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha }{}^{\beta } \nonumber \\
&& - 2240 R{}_{\beta }{}^{\gamma } R{}^{\delta }{}^{\epsilon } R{}_{\alpha }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha }{}^{\beta } - 6912 R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}^{\epsilon }{}_{\gamma }{}^{\rho } R{}_{\beta }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{;\alpha }{}^{\beta } + 4544 R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{;\alpha }{}^{\beta } \nonumber \\
&& - 816 R{}_{\alpha }{}_{\beta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}^{;\alpha }{}^{\beta } - 80 R{}^{\gamma }{}^{\delta }{}_{;\alpha } R{}_{\gamma }{}_{\delta }{}_{;\beta } R{}^{;\alpha }{}^{\beta } - 600 R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho }{}_{;\alpha } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\beta } R{}^{;\alpha }{}^{\beta } - 640 R{}_{\gamma }{}_{\delta }{}_{;\beta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}^{;\alpha }{}^{\beta } \nonumber \\
&& + 1440 R{}_{\beta }{}_{\delta }{}_{;\gamma } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}^{;\alpha }{}^{\beta } - 480 R{}_{\beta }{}_{\gamma }{}_{;\delta } R{}_{\alpha }{}^{\gamma }{}^{;\delta } R{}^{;\alpha }{}^{\beta } + 640 R{}_{\alpha }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}^{;\alpha }{}^{\beta } - 1920 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}^{;\alpha }{}^{\beta } \nonumber \\
&& - 1728 R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{;\alpha }{}_{\beta } R{}^{;\alpha }{}^{\beta } - 2376 R R{}_{;\alpha }{}_{\beta } R{}^{;\alpha }{}^{\beta } - 640 R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\alpha }{}_{\beta } R{}^{;\alpha }{}^{\beta } - 480 R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}_{\alpha }{}_{\delta }{}_{;\beta }{}_{\gamma } \nonumber \\
&& + 11136 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}_{\delta } - 3156 R{}_{;\alpha } R{}^{;\alpha } R{}^{;\beta }{}_{\beta } - 2880 R R{}^{;\alpha }{}_{\alpha } R{}^{;\beta }{}_{\beta } - 3840 R{}_{\beta }{}_{\gamma }{}_{;\alpha } R{}^{;\alpha } R{}^{;\beta }{}^{\gamma } \nonumber \\
&& + 7952 R{}^{;\alpha } R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{;\beta }{}^{\gamma } - 1008 R{}_{\beta }{}_{\gamma } R{}^{;\alpha }{}_{\alpha } R{}^{;\beta }{}^{\gamma } - 10464 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta } + 960 R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta } \nonumber \\
&& - 1728 R{}^{\gamma }{}^{\delta } R{}^{;\alpha }{}^{\beta } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta } + 3328 R{}_{\alpha }{}_{\gamma } R{}^{;\alpha }{}^{\beta } R{}^{;\gamma }{}_{\beta } + 18000 R{}^{\alpha }{}^{\beta } R^{2} R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma } + 1800 R{}^{;\alpha } R{}^{;\beta } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma } \nonumber \\
&& - 720 R R{}^{;\alpha }{}^{\beta } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma } - 8352 R^{2} R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } + 14016 R R{}_{\alpha }{}_{\gamma }{}^{\epsilon }{}^{\rho } R{}_{\beta }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } - 384 R R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } \nonumber \\
&& - 1872 R R{}_{\gamma }{}_{\delta }{}_{;\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } + 4032 R R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } - 1872 R R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } - 5856 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha }{}^{\beta } R{}^{;\gamma }{}^{\delta } \nonumber \\
&& + 4096 R{}^{\gamma }{}^{\delta } R{}^{;\alpha }{}^{\beta } R{}_{\alpha }{}_{\gamma }{}_{;\delta }{}_{\beta } - 2304 R{}^{\alpha }{}^{\beta } R R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\epsilon }{}_{;\delta }{}_{\rho } + 216 R R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}_{\gamma } R{}_{\alpha }{}_{\beta }{}^{;\delta }{}_{\delta } - 23904 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta } \nonumber \\
&& + 240 R{}^{\beta }{}^{\gamma }{}_{;\alpha } R{}^{;\alpha } R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta } + 384 R{}^{;\alpha } R{}_{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta } + 1248 R{}^{\beta }{}^{\gamma } R{}^{;\alpha }{}_{\alpha } R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta } - 480 R{}_{\alpha }{}^{\gamma } R{}^{;\alpha }{}^{\beta } R{}_{\beta }{}_{\gamma }{}^{;\delta }{}_{\delta } \nonumber \\
&& - 8448 R{}^{\alpha }{}^{\beta } R R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}_{\alpha }{}^{\gamma }{}^{;\delta }{}^{\epsilon } - 3744 R{}^{;\alpha } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon }{}_{;\gamma } R{}^{\beta }{}^{\gamma }{}^{;\delta }{}^{\epsilon } + 4320 R{}^{;\alpha } R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}_{;\epsilon } R{}^{\beta }{}^{\gamma }{}^{;\delta }{}^{\epsilon } - 3648 R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha }{}_{\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta }{}^{\epsilon } \nonumber \\
&& - 5760 R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{;\rho } R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}_{;\epsilon }{}_{\rho } + 512 R{}_{\alpha }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{;\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}_{\beta } - 12288 R{}^{\alpha }{}^{\beta } R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}_{\epsilon } - 1440 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}_{\epsilon } \nonumber \\
&& - 576 R R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}_{;\epsilon }{}_{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta }{}^{;\epsilon }{}^{\rho } - 7080 R R{}^{;\alpha } R{}_{;\alpha }{}^{\beta }{}_{\beta } + 240 R{}^{\beta }{}^{\gamma } R{}^{;\alpha } R{}_{\beta }{}_{\gamma }{}_{;\alpha }{}^{\delta }{}_{\delta } + 1200 R{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{;\alpha } R{}^{;\alpha }{}^{\beta }{}_{\beta } \nonumber \\
&& - 1120 R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho }{}_{;\alpha } R{}^{;\alpha }{}^{\beta }{}_{\beta } + 640 R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}_{\gamma }{}_{;\delta } R{}^{;\alpha }{}^{\beta }{}_{\beta } + 640 R{}_{\alpha }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\gamma }{}^{\delta }{}^{;\epsilon } R{}^{;\alpha }{}^{\beta }{}_{\beta } - 1200 R R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } \nonumber \\
&& + 800 R{}_{\alpha }{}^{\delta } R{}_{\beta }{}_{\delta }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } - 2080 R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{\delta }{}^{\epsilon }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } - 2400 R{}^{\delta }{}^{\epsilon } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } - 80 R{}_{\alpha }{}^{\delta } R{}_{\beta }{}_{\gamma }{}_{;\delta } R{}^{;\alpha }{}^{\beta }{}^{\gamma } \nonumber \\
&& - 4160 R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}_{\gamma }{}^{\delta }{}^{;\epsilon } R{}^{;\alpha }{}^{\beta }{}^{\gamma } - 960 R{}_{;\alpha }{}_{\beta }{}_{\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } - 2640 R{}^{;\alpha }{}_{\alpha }{}^{\beta } R{}_{;\beta }{}^{\gamma }{}_{\gamma } + 480 R R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\gamma }{}_{;\beta }{}^{\delta }{}_{\delta } \nonumber \\
&& - 1360 R{}_{\beta }{}_{\gamma } R{}^{;\alpha } R{}^{;\beta }{}^{\gamma }{}_{\alpha } + 2480 R{}_{\alpha }{}_{\beta } R{}^{;\alpha } R{}^{;\beta }{}^{\gamma }{}_{\gamma } + 480 R{}^{\beta }{}^{\gamma } R{}^{;\alpha } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}^{\delta }{}_{\delta } + 240 R R{}^{\alpha }{}^{\beta }{}^{;\gamma } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}^{\delta }{}_{\delta } \nonumber \\
&& - 720 R{}^{;\alpha }{}^{\beta }{}^{\gamma } R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}^{\delta }{}_{\delta } - 5760 R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta }{}_{;\epsilon } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon } - 3840 R{}_{\beta }{}_{\delta }{}_{\gamma }{}_{\epsilon } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta }{}^{\epsilon }{}_{\alpha } + 480 R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta }{}^{\epsilon }{}_{\epsilon } \nonumber \\
&& - 3792 R{}^{;\alpha }{}^{\beta } R{}_{;\alpha }{}_{\beta }{}^{\gamma }{}_{\gamma } + 584 R{}_{\gamma }{}_{\delta } R{}^{\gamma }{}^{\delta } R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta } - 1604 R^{2} R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta } - 272 R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } R{}^{\gamma }{}^{\delta }{}^{\epsilon }{}^{\rho } R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta } \nonumber \\
&& - 1264 R{}_{\alpha }{}_{\beta } R R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}_{\gamma } - 1888 R{}^{\delta }{}^{\epsilon } R{}_{\alpha }{}_{\delta }{}_{\beta }{}_{\epsilon } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}_{\gamma } - 624 R{}_{\alpha }{}_{\beta }{}^{;\delta }{}_{\delta } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}_{\gamma } - 160 R{}_{\alpha }{}_{\beta } R{}_{\gamma }{}_{\delta } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } \nonumber \\
&& - 128 R{}_{\alpha }{}^{\epsilon }{}_{\beta }{}^{\rho } R{}_{\gamma }{}_{\epsilon }{}_{\delta }{}_{\rho } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } - 576 R{}_{\alpha }{}_{\beta }{}_{;\gamma }{}_{\delta } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } - 2088 R{}^{;\alpha }{}_{\alpha } R{}^{;\beta }{}_{\beta }{}^{\gamma }{}_{\gamma } + 240 R{}^{\alpha }{}^{\beta } R R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma }{}^{\delta }{}_{\delta } \nonumber \\
&& - 240 R{}^{;\alpha }{}^{\beta } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma }{}^{\delta }{}_{\delta } - 1920 R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta }{}^{\epsilon }{}_{\epsilon } - 2760 R{}^{;\alpha } R{}_{;\alpha }{}^{\beta }{}_{\beta }{}^{\gamma }{}_{\gamma } - 960 R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}^{\delta }{}_{\delta } \nonumber \\
&& - 840 R R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta }{}^{\gamma }{}_{\gamma } - 480 R{}_{\alpha }{}_{\beta } R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}_{\gamma }{}^{\delta }{}_{\delta } - 120 R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta }{}^{\gamma }{}_{\gamma }{}^{\delta }{}_{\delta }) \nonumber\\
&& + \frac{\xi^{2}}{30240} (584 R{}_{\alpha }{}^{\gamma } R{}^{\alpha }{}^{\beta } R{}_{\beta }{}_{\gamma } R^{2} - 654 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R^{3} + 99 R^{5} + 456 R{}^{\alpha }{}^{\beta } R{}^{\gamma }{}^{\delta } R^{2} R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } + 72 R^{3} R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } \nonumber \\
&& - 80 R^{2} R{}_{\alpha }{}_{\beta }{}^{\epsilon }{}^{\rho } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } R{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{\rho } - 24 R{}^{\beta }{}^{\gamma } R R{}_{\beta }{}_{\gamma }{}_{;\alpha } R{}^{;\alpha } - 26 R{}_{\beta }{}_{\gamma } R{}^{\beta }{}^{\gamma } R{}_{;\alpha } R{}^{;\alpha } + 257 R^{2} R{}_{;\alpha } R{}^{;\alpha } \nonumber \\
&& + 17 R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{;\alpha } R{}^{;\alpha } + 72 R R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon }{}_{;\alpha } R{}^{;\alpha } + 90 R{}_{\alpha }{}^{\gamma } R{}_{\beta }{}_{\gamma } R{}^{;\alpha } R{}^{;\beta } - 300 R{}_{\alpha }{}_{\beta } R R{}^{;\alpha } R{}^{;\beta } \nonumber \\
&& + 48 R{}^{\gamma }{}^{\delta } R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha } R{}^{;\beta } - 48 R{}^{\beta }{}^{\gamma } R R{}^{;\alpha } R{}_{\alpha }{}_{\beta }{}_{;\gamma } - 12 R^{2} R{}_{\alpha }{}_{\gamma }{}_{;\beta } R{}^{\alpha }{}^{\beta }{}^{;\gamma } - 6 R^{2} R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{\alpha }{}^{\beta }{}^{;\gamma } \nonumber \\
&& - 48 R R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{;\alpha } R{}^{\beta }{}^{\gamma }{}^{;\delta } + 27 R^{2} R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta }{}_{;\epsilon } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta }{}^{;\epsilon } + 312 R{}^{;\alpha } R{}^{;\beta } R{}_{;\alpha }{}_{\beta } - 60 R{}_{\beta }{}_{\gamma } R{}^{\beta }{}^{\gamma } R R{}^{;\alpha }{}_{\alpha } + 162 R^{3} R{}^{;\alpha }{}_{\alpha } \nonumber \\
&& + 36 R R{}_{\beta }{}_{\gamma }{}_{\delta }{}_{\epsilon } R{}^{\beta }{}^{\gamma }{}^{\delta }{}^{\epsilon } R{}^{;\alpha }{}_{\alpha } + 60 R{}_{\alpha }{}_{\beta } R^{2} R{}^{;\alpha }{}^{\beta } + 144 R{}^{\gamma }{}^{\delta } R R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha }{}^{\beta } + 200 R R{}_{;\alpha }{}_{\beta } R{}^{;\alpha }{}^{\beta } + 252 R{}_{;\alpha } R{}^{;\alpha } R{}^{;\beta }{}_{\beta } \nonumber \\
&& + 238 R R{}^{;\alpha }{}_{\alpha } R{}^{;\beta }{}_{\beta } + 168 R{}_{\beta }{}_{\gamma }{}_{;\alpha } R{}^{;\alpha } R{}^{;\beta }{}^{\gamma } - 312 R{}^{;\alpha } R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{;\beta }{}^{\gamma } + 56 R{}_{\beta }{}_{\gamma } R{}^{;\alpha }{}_{\alpha } R{}^{;\beta }{}^{\gamma } - 128 R{}_{\alpha }{}_{\gamma } R{}^{;\alpha }{}^{\beta } R{}^{;\gamma }{}_{\beta } \nonumber \\
&& - 24 R{}^{\alpha }{}^{\beta } R^{2} R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma } - 72 R{}^{;\alpha } R{}^{;\beta } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma } + 48 R R{}^{;\alpha }{}^{\beta } R{}_{\alpha }{}_{\beta }{}^{;\gamma }{}_{\gamma } + 144 R^{2} R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{;\gamma }{}^{\delta } + 224 R{}_{\alpha }{}_{\gamma }{}_{\beta }{}_{\delta } R{}^{;\alpha }{}^{\beta } R{}^{;\gamma }{}^{\delta } \nonumber \\
&& + 588 R R{}^{;\alpha } R{}_{;\alpha }{}^{\beta }{}_{\beta } + 72 R R{}_{\alpha }{}_{\beta }{}_{;\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } + 36 R{}_{;\alpha }{}_{\beta }{}_{\gamma } R{}^{;\alpha }{}^{\beta }{}^{\gamma } + 102 R{}^{;\alpha }{}_{\alpha }{}^{\beta } R{}_{;\beta }{}^{\gamma }{}_{\gamma } + 72 R{}_{\beta }{}_{\gamma } R{}^{;\alpha } R{}^{;\beta }{}^{\gamma }{}_{\alpha } \nonumber \\
&& - 102 R{}_{\alpha }{}_{\beta } R{}^{;\alpha } R{}^{;\beta }{}^{\gamma }{}_{\gamma } + 144 R{}^{;\alpha }{}^{\beta } R{}_{;\alpha }{}_{\beta }{}^{\gamma }{}_{\gamma } + 138 R^{2} R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta } + 72 R{}_{\alpha }{}_{\beta } R R{}^{;\alpha }{}^{\beta }{}^{\gamma }{}_{\gamma } + 84 R{}^{;\alpha }{}_{\alpha } R{}^{;\beta }{}_{\beta }{}^{\gamma }{}_{\gamma } \nonumber \\
&& + 108 R{}^{;\alpha } R{}_{;\alpha }{}^{\beta }{}_{\beta }{}^{\gamma }{}_{\gamma } + 36 R R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta }{}^{\gamma }{}_{\gamma }) \nonumber\\
&& + \frac{\xi^{3}}{2160} (2 R{}_{\alpha }{}_{\beta } R{}^{\alpha }{}^{\beta } R^{3} - 5 R^{5} - 2 R^{3} R{}_{\alpha }{}_{\beta }{}_{\gamma }{}_{\delta } R{}^{\alpha }{}^{\beta }{}^{\gamma }{}^{\delta } - 66 R^{2} R{}_{;\alpha } R{}^{;\alpha } + 36 R{}_{\alpha }{}_{\beta } R R{}^{;\alpha } R{}^{;\beta } - 36 R{}^{;\alpha } R{}^{;\beta } R{}_{;\alpha }{}_{\beta } \nonumber \\
&& - 42 R^{3} R{}^{;\alpha }{}_{\alpha } - 12 R{}_{\alpha }{}_{\beta } R^{2} R{}^{;\alpha }{}^{\beta } - 24 R R{}_{;\alpha }{}_{\beta } R{}^{;\alpha }{}^{\beta } - 30 R{}_{;\alpha } R{}^{;\alpha } R{}^{;\beta }{}_{\beta } - 30 R R{}^{;\alpha }{}_{\alpha } R{}^{;\beta }{}_{\beta } - 72 R R{}^{;\alpha } R{}_{;\alpha }{}^{\beta }{}_{\beta } \nonumber \\
&& - 18 R^{2} R{}^{;\alpha }{}_{\alpha }{}^{\beta }{}_{\beta })+ \frac{\xi^{4}}{144} (R^{5} + 6 R^{2} R{}_{;\alpha } R{}^{;\alpha } + 4 R^{3} R{}^{;\alpha }{}_{\alpha })-\frac{\xi^{5}}{120} R^{5} 
\end{IEEEeqnarray}
